Semantic Flip: Synthetic OOD Generation for Robust Refusal in Embodied Question Answering and Spatial Localization

Detecting unanswerable user queries remains essential for the reliable deployment of real-world embodied agents. However, modern vision-language models (VLMs) often generate overly confident answers even when the available visual memory cannot support the query. Such overconfidence poses various task-dependent risks. The agent may provide misleading information to the user in Embodied Question Answering and select an arbitrary coordinate and physically guide the user there in spatial reasoning for navigation. Despite these high stakes, only a few prior studies directly address when and how an embodied VLM should respond with "I do not know." This work proposes Semantic Flip, a simple yet effective framework that synthesizes auxiliary out-of-distribution (OOD) samples for embodied refusal without requiring external OOD annotations. The key idea is to independently transform the query and video memory to construct auxiliary OOD pairs that lack sufficient visual grounding. These synthesized pairs enable training a lightweight rejection module on top of a frozen pretrained VLM. The module attaches to any existing VLM-based pipeline without retraining the underlying model. Across two complementary benchmarks, Semantic Flip consistently outperforms strong prompting baselines. This work also introduces SpaceReject, a new refusal benchmark for spatial localization with deliberately unanswerable queries over long video memory, where Semantic Flip achieves an $F_1$ score of 0.9559. The source codes and datasets are publicly available at https://github.com/ndb796/SemanticFlip.

==> fig_cot_tradeoff.tex <==
% fig_cot_tradeoff.tex - Recall vs Specificity scatter (synced to unified run)
\begin{tikzpicture}
\begin{axis}[
    width=0.72\textwidth, height=5.2cm,
    xlabel={ID Specificity ($\uparrow$)},
    ylabel={OOD Recall ($\uparrow$)},
    xmin=0, xmax=1, ymin=0, ymax=1,
    xtick={0,0.2,0.4,0.6,0.8,1},
    ytick={0,0.2,0.4,0.6,0.8,1},
    grid=both, grid style={very thin, gray!20},
    major grid style={gray!30},
    legend cell align={left},
    legend style={
        at={(0.02, 0.02)}, anchor=south west,
        font=\sffamily\scriptsize,
        draw=black!30, fill=white,
        row sep=-2pt
    },
    tick label style={font=\sffamily\scriptsize},
    label style={font=\sffamily\small},
    axis line style={black!50}
]
\addplot[domain=0:1, samples=2, dotted, gray!50, thick, forget plot] {1 - x + 0};
\addplot[domain=0:1, samples=2, dotted, gray!50, thick, forget plot] {1 - x + 0.4};
\addplot[domain=0:1, samples=2, dotted, gray!50, thick, forget plot] {1 - x + 0.8};
\node[gray!50, font=\sffamily\tiny\itshape] at (axis cs:0.86, 0.06) {BalAcc=0.5};
\node[gray!50, font=\sffamily\tiny\itshape] at (axis cs:0.86, 0.46) {0.7};
\node[gray!50, font=\sffamily\tiny\itshape] at (axis cs:0.86, 0.86) {0.9};
% 32B-Coarse (unified: spec 0.2421, recall 0.8947)
\addplot[only marks, mark=*, mark size=3.5pt, color=accent4!90!black]
    coordinates {(0.2421, 0.8947)};
\addlegendentry{Qwen-32B-Coarse}
% 32B-Fine (unified: spec 0.1263, recall 0.9526)
\addplot[only marks, mark=square*, mark size=3.5pt, color=accent3!90!black]
    coordinates {(0.1263, 0.9526)};
\addlegendentry{Qwen-32B-Fine}
% 32B-Fine + CoT (extreme setting: spec 0.9344, recall 0.1960)
\addplot[only marks, mark=triangle*, mark size=4pt, color=red!80!black]
    coordinates {(0.9344, 0.1960)};
\addlegendentry{Qwen-32B-Fine + Naive CoT}
% Ours (unified: spec 0.5211, recall 0.8158)
\addplot[only marks, mark=star, mark size=5pt,
         color=accent!80!black, line width=1.2pt]
    coordinates {(0.5211, 0.8158)};
\addlegendentry{\textbf{\method{} (Ours)}}
% Arrow: Fine -> CoT (recall collapse)
\draw[->, red!70!black, very thick, >={Stealth[length=5pt,width=5pt]}]
    (axis cs:0.1263, 0.9526) -- (axis cs:0.91, 0.22);
\node[red!70!black, font=\sffamily\scriptsize\bfseries,
      align=left, anchor=south]
    at (axis cs:0.42, 0.51) {Naive CoT};
\node[red!70!black, font=\sffamily\scriptsize\itshape,
      align=left, anchor=north]
    at (axis cs:0.42, 0.56) {$-75.7$\,pp recall};
\fill[accent!10, opacity=0.5] (axis cs:0.8, 0.8) rectangle (axis cs:1, 1);
\node[accent!70!black, font=\sffamily\tiny\itshape]
    at (axis cs:0.9, 0.95) {ideal};
\end{axis}
\end{tikzpicture}
